Information Rates and Error Exponents for Probabilistic Amplitude Shaping

Probabilistic Amplitude Shaping (PAS) is a coded-modulation scheme in which the encoder is a concatenation of a distribution matcher with a systematic Forward Error Correction (FEC) code. For reduced computational complexity the decoder can be chosen as a concatenation of a mismatched FEC decoder and dematcher. This work studies the theoretic limits of PAS. The classical joint source-channel coding (JSCC) setup is modified to include systematic FEC and the mismatched FEC decoder. At each step error exponents and achievable rates for the corresponding setup are derived.

==> figures/PASsetup/setup.tex <==
\documentclass{standalone}

\usepackage{tikz,pgfplots}
\usetikzlibrary{shapes,arrows}
\begin{document}


\tikzstyle{block} = [draw, rectangle, 
    minimum height=3em, minimum width=3em]
\tikzstyle{channel} = [draw, circle,  minimum width=3em]
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{mod} = [draw, circle, node distance=1cm]

% The block diagram code is probably more verbose than necessary
\begin{tikzpicture}[auto, node distance=2cm,>=latex']
    % We start by placing the blocks
    \node [input, name=input] {};
    \node [block, right of=input, node distance=1.5cm] (matcher) {$\gamma$};
    \node [input, right of=matcher] (encoder1) {};
    \node [input, right of=encoder1, node distance=1cm] (imag) {};
    \node [block, right of=imag, node distance=1.3cm] (encoder) {$Mod$};
    \node [block, below of=imag, node distance = 1cm] (fec) {$h_n$};
    \node [channel, right of=encoder, node distance =4cm] (channel) {$P_{Y|X}$};
    \node [block, right of=channel, node distance=2cm] (decoder) {$g_n^{\scriptscriptstyle MM}$};
    \node[block, right of=decoder, node distance=2cm] (dematcher) {$\gamma^{-1}$};
     \node[output, right of=dematcher, node distance=1.5cm] (out) {};   
    % Once the nodes are placed, connecting them is easy. 
    \draw [->] (fec) -| node[near end, right]{$S^n$}  (encoder);
    \draw [->] (encoder1) |- (fec);
     \draw [->] (input) -- node {$B^\ell$} (matcher);
    \draw [->] (encoder1) -- (encoder);
    \draw [->] (matcher) -- node {$A^n \sim Q_n$} (encoder1);
    \draw [->] (channel) -- node [name=y] {$Y^n$}(decoder);
    \draw [->] (encoder) -- node[name=u] {$\scriptstyle X^n = (A_1S_1,\cdots, A_nS_n)$} (channel);
    \draw [->] (decoder) -- node {$\hat{A}^n$} (dematcher);
     \draw [->] (dematcher) -- node {$\hat{B}^\ell$} (out);
     
     \draw [color=blue,thick](3.45,-1.6) rectangle (6.4,0.6);
    \node at (4.5,0.5) [above=3mm, right=0mm] {$f_n^{sys}$};
    
    
\end{tikzpicture}

\end{document}

==> figures/PAStheory/setup.tex <==
\documentclass{standalone}

\usepackage{tikz,pgfplots}
\usetikzlibrary{shapes,arrows}
\begin{document}


\tikzstyle{block} = [draw, rectangle, 
    minimum height=3em, minimum width=3em]
\tikzstyle{channel} = [draw, circle,  minimum width=3em]
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{mod} = [draw, circle, node distance=1cm]

% The block diagram code is probably more verbose than necessary
\begin{tikzpicture}[auto, node distance=2cm,>=latex']
    % We start by placing the blocks
    \node [input, name=input] {};
    \node [input, right of=input, node distance=1.5cm] (encoder1) {};
    \node [input, right of=encoder1, node distance=1cm] (imag) {};
    \node [block, right of=imag, node distance=1.3cm] (encoder) {$Mod$};
    \node [block, below of=imag, node distance = 1cm] (fec) {$h_n$};
    \node [channel, right of=encoder, node distance =4cm] (channel) {$P_{Y|X}$};
    \node [block, right of=channel, node distance=2cm] (decoder) {$g_n^{\scriptscriptstyle MMAP}$};
    \node [output, right of=decoder, node distance=1.3cm] (out) {};
        
    % Once the nodes are placed, connecting them is easy. 
    \draw [->] (fec) -| node[near end, right]{$S^n$}  (encoder);
    \draw [->] (encoder1) |- (fec);
    \draw [->] (encoder1) -- (encoder);
    \draw [->] (input) -- node {$A^n \sim Q_n$} (encoder1);
    \draw [->] (channel) -- node [name=y] {$Y^n$}(decoder);
    \draw [->] (encoder) -- node[name=u] {$\scriptstyle X^n =(A_1S_1,\cdots, A_nS_n)$} (channel);
    \draw [->] (decoder) -- node {$\hat{A}^n$} (out);
    
     \draw [color=blue,thick](1.4,-1.6) rectangle (4.4,0.6);
    \node at (3.25,0.5) [above=3mm, right=0mm] {$f_n^{sys}$};
    
    
\end{tikzpicture}

\end{document}

==> figures/classic/classic.tex <==
\documentclass{standalone}

\usepackage{tikz,pgfplots}
\usetikzlibrary{shapes,arrows}
\begin{document}


\tikzstyle{block} = [draw, rectangle, 
    minimum height=3em, minimum width=4em]
\tikzstyle{channel} = [draw, circle,  minimum width=3em]
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]

% The block diagram code is probably more verbose than necessary
\begin{tikzpicture}[auto, node distance=2cm,>=latex']
    % We start by placing the blocks
    \node [input, name=input] {};
    \node [block, right of=input] (encoder) {$f_n$};
    \node [channel, right of=encoder, node distance=3cm] (channel) {$P_{Y|X}$};
    \node [block, right of=channel, node distance=3cm] (decoder) {$g_n$};
    \node [output, right of=decoder] (out) {};
        
    % Once the nodes are placed, connecting them is easy. 
    \draw [->] (input) -- node {$W_n$} (encoder);
    \draw [->] (channel) -- node [name=y] {$Y^n$}(decoder);
    \draw [->] (encoder) -- node[name=u] {$X^n$} (channel);
    \draw [->] (decoder) -- node {$\hat{W}_n$} (out);
\end{tikzpicture}

\end{document}

==> figures/mismatched/mis.tex <==
\documentclass{standalone}

\usepackage{tikz,pgfplots}
\usetikzlibrary{shapes,arrows}
\begin{document}


\tikzstyle{block} = [draw, rectangle, 
    minimum height=3em, minimum width=4em]
\tikzstyle{channel} = [draw, circle,  minimum width=3em]
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]

% The block diagram code is probably more verbose than necessary
\begin{tikzpicture}[auto, node distance=2cm,>=latex']
    % We start by placing the blocks
    \node [input, name=input] {};
    \node [block, right of=input] (encoder) {$f_n$};
    \node [channel, right of=encoder, node distance=2.5cm] (channel) {$P_{Y|X}$};
    \node [block, right of=channel, node distance=2.5cm] (decoder) {$g_n^{\scriptscriptstyle MMAP}$};
    \node [output, right of=decoder, node distance=1.5cm] (out) {};
        
    % Once the nodes are placed, connecting them is easy. 
    \draw [->] (input) -- node {$A^n \sim Q_n$} (encoder);
    \draw [->] (channel) -- node [name=y] {$Y^n$}(decoder);
    \draw [->] (encoder) -- node[name=u] {$X^n$} (channel);
    \draw [->] (decoder) -- node {$\hat{A}^n$} (out);
\end{tikzpicture}

\end{document}

==> figures/sys/setup.tex <==
\documentclass{standalone}

\usepackage{tikz,pgfplots}
\usetikzlibrary{shapes,arrows}
\begin{document}


\tikzstyle{block} = [draw, rectangle, 
    minimum height=3em, minimum width=3em]
\tikzstyle{channel} = [draw, circle,  minimum width=3em]
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{mod} = [draw, circle, node distance=1cm]

% The block diagram code is probably more verbose than necessary
\begin{tikzpicture}[auto, node distance=2cm,>=latex']
    % We start by placing the blocks
    \node [input, name=input] {};
    \node [input, right of=input, node distance=1.5cm] (encoder1) {};
    \node [input, right of=encoder1, node distance=1cm] (imag) {};
    \node [block, right of=imag, node distance=1.3cm] (encoder) {$Mod$};
    \node [block, below of=imag, node distance = 1cm] (fec) {$h_n$};
    \node [channel, right of=encoder, node distance =4cm] (channel) {$P_{Y|X}$};
    \node [block, right of=channel, node distance=2cm] (decoder) {$g_n^{\scriptscriptstyle MAP}$};
    \node [output, right of=decoder, node distance=1.4cm] (out) {};
        
    % Once the nodes are placed, connecting them is easy. 
    \draw [->] (fec) -| node[near end, right]{$S^n$}  (encoder);
    \draw [->] (encoder1) |- (fec);
    \draw [->] (encoder1) -- (encoder);
    \draw [->] (input) -- node {$A^n\sim P_A^n$} (encoder1);
    \draw [->] (channel) -- node [name=y] {$Y^n$}(decoder);
    \draw [->] (encoder) -- node[name=u] {$\scriptstyle X^n =(A_1S_1,\cdots, A_nS_n)$} (channel);
    \draw [->] (decoder) -- node {$\hat{A}^n$} (out);
    
     \draw [color=blue,thick](1.45,-1.6) rectangle (4.4,0.6);
    \node at (3.25,0.5) [above=3mm, right=0mm] {$f_n^{sys}$};
    
    
\end{tikzpicture}

\end{document}
